Simultaneous Haar Indistinguishability with Applications to Unclonable Cryptography

Unclonable cryptography is concerned with leveraging the no-cloning principle to build cryptographic primitives that are otherwise impossible to achieve classically. Understanding the feasibility of unclonable encryption, one of the key unclonable primitives, satisfying indistinguishability security in the plain model has been a major open question in the area. So far, the existing constructions of unclonable encryption are either in the quantum random oracle model or are based on new conjectures. We present a new approach to unclonable encryption via a reduction to a novel question about nonlocal quantum state discrimination: how well can non-communicating -- but entangled -- players distinguish between different distributions over quantum states? We call this task simultaneous state indistinguishability. Our main technical result is showing that the players cannot distinguish between each player receiving independently-chosen Haar random states versus all players receiving the same Haar random state. We leverage this result to present the first construction of unclonable encryption satisfying indistinguishability security, with quantum decryption keys, in the plain model. We also show other implications to single-decryptor encryption and leakage-resilient secret sharing.

==> tensor_network.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,236); %set diagram left start at 0, and has height of 236

%Shape: Rectangle [id:dp9670374165317903] 
\draw   (43,38) -- (113,38) -- (113,97.5) -- (43,97.5) -- cycle ;
%Straight Lines [id:da4604467775075882] 
\draw    (112.5,49.5) -- (135,49.5) ;
%Straight Lines [id:da6185321082955797] 
\draw    (113.5,80) -- (136,80) ;
%Straight Lines [id:da2930698042722306] 
\draw    (20,49) -- (42.5,49) ;
%Straight Lines [id:da35224710999234254] 
\draw    (20.5,80) -- (43,80) ;
%Shape: Rectangle [id:dp8824407768443261] 
\draw   (43.67,139.33) -- (113.67,139.33) -- (113.67,198.83) -- (43.67,198.83) -- cycle ;
%Straight Lines [id:da2188752629890578] 
\draw    (113.17,150.83) -- (135.67,150.83) ;
%Straight Lines [id:da9116245734326223] 
\draw    (114.17,181.33) -- (136.67,181.33) ;
%Straight Lines [id:da6205215825228256] 
\draw    (20.67,150.33) -- (43.17,150.33) ;
%Straight Lines [id:da8570246309381442] 
\draw    (21.17,181.33) -- (43.67,181.33) ;
%Curve Lines [id:da6676824934132726] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.63 ][line width=2.25]    (147,49.67) .. controls (196.67,50.33) and (198.67,150.33) .. (147.33,151.67) ;
%Curve Lines [id:da5163394031538135] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.63 ][line width=2.25]    (249.67,49.67) .. controls (184,51.67) and (183.33,150.33) .. (250,151.67) ;
%Curve Lines [id:da3138966528497702] 
\draw [color={rgb, 255:red, 65; green, 169; blue, 255 }  ,draw opacity=0.61 ][line width=2.25]    (142.33,79) .. controls (214,79.67) and (157.33,182.33) .. (247.33,182.33) ;
%Curve Lines [id:da3631876637109699] 
\draw [color={rgb, 255:red, 65; green, 169; blue, 255 }  ,draw opacity=0.61 ][line width=2.25]    (150.33,181) .. controls (202.67,183.67) and (185.33,80.33) .. (248,82.33) ;
%Curve Lines [id:da3486671972971016] 
\draw [color={rgb, 255:red, 127; green, 127; blue, 127 }  ,draw opacity=0.58 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (15,48.33) .. controls (1,29) and (24.33,18.33) .. (145,20.33) .. controls (265.67,22.33) and (301.67,37.67) .. (275.67,49.67) ;
%Curve Lines [id:da15361421928583097] 
\draw [color={rgb, 255:red, 127; green, 127; blue, 127 }  ,draw opacity=0.58 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (17.67,77.67) .. controls (-5.67,87) and (19.67,107) .. (140.33,109) .. controls (261,111) and (308.33,81) .. (268.33,81) ;
%Curve Lines [id:da3283051507870405] 
\draw [color={rgb, 255:red, 127; green, 127; blue, 127 }  ,draw opacity=0.58 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (13.67,147.67) .. controls (-0.33,128.33) and (23,124.33) .. (143.67,126.33) .. controls (264.33,128.33) and (300.33,137) .. (274.33,149) ;
%Curve Lines [id:da827305123357905] 
\draw [color={rgb, 255:red, 127; green, 127; blue, 127 }  ,draw opacity=0.58 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (21.17,181.33) .. controls (-2.17,190.67) and (23.17,210.67) .. (143.83,212.67) .. controls (264.5,214.67) and (311.83,184.67) .. (271.83,184.67) ;
%Shape: Rectangle [id:dp4201060405373076] 
\draw   (384.67,38.67) -- (454.67,38.67) -- (454.67,98.17) -- (384.67,98.17) -- cycle ;
%Straight Lines [id:da18729160664911215] 
\draw    (454.17,50.17) -- (476.67,50.17) ;
%Straight Lines [id:da10875146075209563] 
\draw    (455.17,80.67) -- (477.67,80.67) ;
%Straight Lines [id:da1778305888349303] 
\draw    (361.67,49.67) -- (384.17,49.67) ;
%Straight Lines [id:da08906091778366876] 
\draw    (362.17,80.67) -- (384.67,80.67) ;
%Shape: Rectangle [id:dp7665085789977166] 
\draw   (458.33,140) -- (528.33,140) -- (528.33,199.5) -- (458.33,199.5) -- cycle ;
%Straight Lines [id:da7494468005288735] 
\draw    (527.83,151.5) -- (550.33,151.5) ;
%Straight Lines [id:da6472078404859563] 
\draw    (528.83,182) -- (551.33,182) ;
%Straight Lines [id:da7152236315528111] 
\draw    (435.33,151) -- (457.83,151) ;
%Straight Lines [id:da6995515383938113] 
\draw    (435.83,182) -- (458.33,182) ;
%Curve Lines [id:da4311891097736469] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.63 ][line width=2.25]    (476.67,50.17) .. controls (526.33,50.83) and (624.67,151) .. (550.33,151.5) ;
%Curve Lines [id:da17582725754762984] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0.63 ][line width=2.25]    (361.67,49.67) .. controls (296,51.67) and (368.67,149.67) .. (435.33,151) ;
%Curve Lines [id:da8470842371385296] 
\draw [color={rgb, 255:red, 65; green, 169; blue, 255 }  ,draw opacity=0.61 ][line width=2.25]    (477.67,80.67) .. controls (549.33,81.33) and (345.83,182) .. (435.83,182) ;
%Curve Lines [id:da8648249100602949] 
\draw [color={rgb, 255:red, 65; green, 169; blue, 255 }  ,draw opacity=0.61 ][line width=2.25]    (551.33,182) .. controls (585.38,186.39) and (583.33,213.67) .. (547.33,214.33) .. controls (511.33,215) and (460,214.33) .. (412,214.33) .. controls (364,214.33) and (329.49,79.62) .. (362.17,80.67) ;

% Text Node
\draw (68,54.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{M}$};
% Text Node
\draw (125.5,26.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (126.75,83.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (68.67,155.73) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (126.17,127.73) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
% Text Node
\draw (127.42,184.73) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
% Text Node
\draw (254.17,37.73) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (256.83,171.73) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (253.5,73.07) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (254.83,141.73) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (409.67,55.07) node [anchor=north west][inner sep=0.75pt]    {$\tilde{M}$};
% Text Node
\draw (467.17,27.07) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (464.42,84.07) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (483.33,156.4) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (540.83,128.4) node [anchor=north west][inner sep=0.75pt]    {$C_{1}$};
% Text Node
\draw (542.08,185.4) node [anchor=north west][inner sep=0.75pt]    {$C_{2}$};
% Text Node
\draw (301,111.73) node [anchor=north west][inner sep=0.75pt]    {$\equiv $};


\end{tikzpicture}

